Jump Point Search Pathfinding in 4-connected Grids

This work introduces JPS4, a novel pathfinding algorithm for 4-connected grid maps. JPS4 builds upon the Jump Point Search (JPS8) algorithm, originally designed for 8-connected environments. To achieve efficient pathfinding on 4-connected grids, JPS4 employs a canonical ordering and a successor function that enable online graph pruning. This reduces the search space by minimizing unnecessary node expansions. The core concept of JPS4 as well as JPS8 lies in the utilization of jump points. Strategically placed at obstacle corners, jump points prevent the search from overlooking crucial sections of the state space. They essentially reinitialize the canonical ordering, allowing exploration beyond obstacles. This mechanism ensures JPS4 finds optimal paths even in complex environments. The paper further explores the optimality of JPS4 and compares its performance against the established A* algorithm on various grid maps. Benchmarking results demonstrate that JPS4 significantly outperforms A* in scenarios with high obstacle density. However, A* remains more efficient on open maps. Overall, JPS4 presents itself as a promising alternative to A* for pathfinding on 4-connected grids, particularly applicable in video game development.

==> speedup-bg.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.087,0.967)--(0.907,0.967);
\node[gp node right] at (0.760,0.967) {$0$};
\draw[gp path] (1.087,1.724)--(0.907,1.724);
\node[gp node right] at (0.760,1.724) {$5$};
\draw[gp path] (1.087,2.481)--(0.907,2.481);
\node[gp node right] at (0.760,2.481) {$10$};
\draw[gp path] (1.087,3.239)--(0.907,3.239);
\node[gp node right] at (0.760,3.239) {$15$};
\draw[gp path] (1.087,3.996)--(0.907,3.996);
\node[gp node right] at (0.760,3.996) {$20$};
\draw[gp path] (1.087,4.753)--(0.907,4.753);
\node[gp node right] at (0.760,4.753) {$25$};
\draw[gp path] (1.087,0.967)--(1.087,0.787);
\node[gp node center] at (1.087,0.541) {$0$};
\draw[gp path] (1.750,0.967)--(1.750,0.787);
\node[gp node center] at (1.750,0.541) {$200$};
\draw[gp path] (2.414,0.967)--(2.414,0.787);
\node[gp node center] at (2.414,0.541) {$400$};
\draw[gp path] (3.077,0.967)--(3.077,0.787);
\node[gp node center] at (3.077,0.541) {$600$};
\draw[gp path] (3.741,0.967)--(3.741,0.787);
\node[gp node center] at (3.741,0.541) {$800$};
\draw[gp path] (4.404,0.967)--(4.404,0.787);
\node[gp node center] at (4.404,0.541) {$1000$};
\draw[gp path] (5.068,0.967)--(5.068,0.787);
\node[gp node center] at (5.068,0.541) {$1200$};
\draw[gp path] (5.731,0.967)--(5.731,0.787);
\node[gp node center] at (5.731,0.541) {$1400$};
\draw[gp path] (6.395,0.967)--(6.395,0.787);
\node[gp node center] at (6.395,0.541) {$1600$};
\draw[gp path] (7.058,0.967)--(7.058,0.787);
\node[gp node center] at (7.058,0.541) {$1800$};
\draw[gp path] (1.087,4.753)--(1.087,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\draw[gp path] (5.114,1.147)--(5.114,1.639)--(6.911,1.639)--(6.911,1.147)--cycle;
\node[gp node left] at (5.114,1.393) {JPS4 };
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.996,1.393)--(6.764,1.393);
\draw[gp path] (1.120,1.059)--(1.153,1.080)--(1.187,1.091)--(1.220,1.093)--(1.253,1.102)%
  --(1.286,1.120)--(1.319,1.154)--(1.352,1.177)--(1.386,1.221)--(1.419,1.261)--(1.452,1.317)%
  --(1.485,1.356)--(1.518,1.439)--(1.551,1.474)--(1.585,1.523)--(1.618,1.579)--(1.651,1.653)%
  --(1.684,1.723)--(1.717,1.781)--(1.750,1.877)--(1.784,1.881)--(1.817,1.952)--(1.850,2.051)%
  --(1.883,2.134)--(1.916,2.172)--(1.949,2.279)--(1.983,2.372)--(2.016,2.283)--(2.049,2.468)%
  --(2.082,2.464)--(2.115,2.568)--(2.149,2.642)--(2.182,2.658)--(2.215,2.693)--(2.248,2.794)%
  --(2.281,2.787)--(2.314,2.814)--(2.348,3.000)--(2.381,3.017)--(2.414,3.196)--(2.447,3.241)%
  --(2.480,3.269)--(2.513,3.394)--(2.547,3.385)--(2.580,3.379)--(2.613,3.362)--(2.646,3.580)%
  --(2.679,3.649)--(2.712,3.597)--(2.746,3.738)--(2.779,3.709)--(2.812,4.004)--(2.845,3.993)%
  --(2.878,4.134)--(2.911,4.113)--(2.945,4.087)--(2.978,4.083)--(3.011,4.265)--(3.044,4.132)%
  --(3.077,4.289)--(3.111,4.145)--(3.144,4.134)--(3.177,4.150)--(3.210,4.286)--(3.243,4.511)%
  --(3.276,4.118)--(3.310,4.084)--(3.343,3.972)--(3.376,4.050)--(3.409,4.104)--(3.442,4.095)%
  --(3.475,4.073)--(3.509,3.766)--(3.542,3.609)--(3.575,3.640)--(3.608,3.539)--(3.641,3.735)%
  --(3.674,3.602)--(3.708,3.660)--(3.741,3.702)--(3.774,3.757)--(3.807,3.748)--(3.840,3.641)%
  --(3.873,3.619)--(3.907,3.764)--(3.940,3.722)--(3.973,3.743)--(4.006,3.524)--(4.039,3.509)%
  --(4.073,3.455)--(4.106,3.690)--(4.139,3.494)--(4.172,3.567)--(4.205,3.595)--(4.238,3.561)%
  --(4.272,3.640)--(4.305,3.617)--(4.338,3.444)--(4.371,3.697)--(4.404,3.664)--(4.437,3.660)%
  --(4.471,3.451)--(4.504,3.518)--(4.537,3.326)--(4.570,3.305)--(4.603,3.322)--(4.636,3.293)%
  --(4.670,3.067)--(4.703,3.015)--(4.736,3.073)--(4.769,3.096)--(4.802,3.025)--(4.835,3.102)%
  --(4.869,3.121)--(4.902,3.030)--(4.935,3.029)--(4.968,3.129)--(5.001,3.070)--(5.034,2.951)%
  --(5.068,2.807)--(5.101,3.005)--(5.134,2.968)--(5.167,3.076)--(5.200,3.088)--(5.234,3.041)%
  --(5.267,3.191)--(5.300,3.267)--(5.333,3.076)--(5.366,3.519)--(5.399,3.241)--(5.433,3.259)%
  --(5.466,3.297)--(5.499,3.105)--(5.532,3.100)--(5.565,3.190)--(5.598,3.060)--(5.632,3.056)%
  --(5.665,2.992)--(5.698,3.072)--(5.731,3.208)--(5.764,2.979)--(5.797,2.962)--(5.831,2.869)%
  --(5.864,2.752)--(5.897,2.634)--(5.930,2.744)--(5.963,2.581)--(5.996,2.485)--(6.030,2.349)%
  --(6.063,2.511)--(6.096,2.511)--(6.129,2.428)--(6.162,2.408)--(6.196,2.457)--(6.229,2.440)%
  --(6.262,2.277)--(6.295,2.378)--(6.328,2.388)--(6.361,2.258)--(6.395,2.036)--(6.428,2.012)%
  --(6.461,2.039)--(6.494,2.022)--(6.527,2.034)--(6.560,2.053)--(6.594,2.043)--(6.627,2.030)%
  --(6.660,2.025)--(6.693,2.053)--(6.726,2.056)--(6.759,2.074)--(6.793,2.053)--(6.826,2.053)%
  --(6.859,2.057);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.087,4.753)--(1.087,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\node[gp node center,rotate=-270.0] at (0.085,2.860) {Avg speedup vs A*};
\node[gp node center] at (4.072,0.172) {Path length};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.087cm}{0.967cm}}{\pgfpoint{7.058cm}{4.753cm}}
\end{tikzpicture}


==> speedup-dao.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.087,0.967)--(0.907,0.967);
\node[gp node right] at (0.760,0.967) {$0$};
\draw[gp path] (1.087,1.508)--(0.907,1.508);
\node[gp node right] at (0.760,1.508) {$2$};
\draw[gp path] (1.087,2.049)--(0.907,2.049);
\node[gp node right] at (0.760,2.049) {$4$};
\draw[gp path] (1.087,2.590)--(0.907,2.590);
\node[gp node right] at (0.760,2.590) {$6$};
\draw[gp path] (1.087,3.130)--(0.907,3.130);
\node[gp node right] at (0.760,3.130) {$8$};
\draw[gp path] (1.087,3.671)--(0.907,3.671);
\node[gp node right] at (0.760,3.671) {$10$};
\draw[gp path] (1.087,4.212)--(0.907,4.212);
\node[gp node right] at (0.760,4.212) {$12$};
\draw[gp path] (1.087,4.753)--(0.907,4.753);
\node[gp node right] at (0.760,4.753) {$14$};
\draw[gp path] (1.087,0.967)--(1.087,0.787);
\node[gp node center] at (1.087,0.541) {$0$};
\draw[gp path] (1.940,0.967)--(1.940,0.787);
\node[gp node center] at (1.940,0.541) {$500$};
\draw[gp path] (2.793,0.967)--(2.793,0.787);
\node[gp node center] at (2.793,0.541) {$1000$};
\draw[gp path] (3.646,0.967)--(3.646,0.787);
\node[gp node center] at (3.646,0.541) {$1500$};
\draw[gp path] (4.499,0.967)--(4.499,0.787);
\node[gp node center] at (4.499,0.541) {$2000$};
\draw[gp path] (5.352,0.967)--(5.352,0.787);
\node[gp node center] at (5.352,0.541) {$2500$};
\draw[gp path] (6.205,0.967)--(6.205,0.787);
\node[gp node center] at (6.205,0.541) {$3000$};
\draw[gp path] (7.058,0.967)--(7.058,0.787);
\node[gp node center] at (7.058,0.541) {$3500$};
\draw[gp path] (1.087,4.753)--(1.087,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\draw[gp path] (5.114,1.147)--(5.114,1.639)--(6.911,1.639)--(6.911,1.147)--cycle;
\node[gp node left] at (5.114,1.393) {JPS4 };
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.996,1.393)--(6.764,1.393);
\draw[gp path] (1.104,1.226)--(1.121,1.311)--(1.138,1.354)--(1.155,1.447)--(1.172,1.509)%
  --(1.189,1.607)--(1.206,1.722)--(1.223,1.826)--(1.241,1.974)--(1.258,1.991)--(1.275,2.138)%
  --(1.292,2.304)--(1.309,2.344)--(1.326,2.417)--(1.343,2.534)--(1.360,2.609)--(1.377,2.667)%
  --(1.394,2.758)--(1.411,2.791)--(1.428,2.857)--(1.445,2.951)--(1.462,3.043)--(1.479,3.099)%
  --(1.496,3.137)--(1.514,3.178)--(1.531,3.204)--(1.548,3.271)--(1.565,3.254)--(1.582,3.315)%
  --(1.599,3.286)--(1.616,3.332)--(1.633,3.370)--(1.650,3.419)--(1.667,3.446)--(1.684,3.399)%
  --(1.701,3.473)--(1.718,3.466)--(1.735,3.445)--(1.752,3.478)--(1.769,3.543)--(1.786,3.562)%
  --(1.804,3.586)--(1.821,3.616)--(1.838,3.505)--(1.855,3.676)--(1.872,3.544)--(1.889,3.533)%
  --(1.906,3.573)--(1.923,3.588)--(1.940,3.508)--(1.957,3.522)--(1.974,3.542)--(1.991,3.492)%
  --(2.008,3.559)--(2.025,3.488)--(2.042,3.528)--(2.059,3.464)--(2.076,3.453)--(2.094,3.562)%
  --(2.111,3.487)--(2.128,3.529)--(2.145,3.481)--(2.162,3.564)--(2.179,3.494)--(2.196,3.494)%
  --(2.213,3.560)--(2.230,3.744)--(2.247,3.533)--(2.264,3.585)--(2.281,3.530)--(2.298,3.623)%
  --(2.315,3.671)--(2.332,3.581)--(2.349,3.683)--(2.367,3.744)--(2.384,3.742)--(2.401,3.774)%
  --(2.418,3.758)--(2.435,3.748)--(2.452,3.735)--(2.469,3.891)--(2.486,3.817)--(2.503,3.858)%
  --(2.520,3.746)--(2.537,3.750)--(2.554,3.916)--(2.571,3.669)--(2.588,3.850)--(2.605,3.748)%
  --(2.622,4.022)--(2.639,3.979)--(2.657,4.063)--(2.674,3.885)--(2.691,4.080)--(2.708,4.071)%
  --(2.725,3.968)--(2.742,3.759)--(2.759,3.857)--(2.776,4.043)--(2.793,3.994)--(2.810,3.915)%
  --(2.827,4.247)--(2.844,4.247)--(2.861,4.070)--(2.878,4.288)--(2.895,4.218)--(2.912,3.772)%
  --(2.929,3.778)--(2.947,3.719)--(2.964,3.827)--(2.981,3.680)--(2.998,3.682)--(3.015,3.734)%
  --(3.032,3.870)--(3.049,3.681)--(3.066,3.810)--(3.083,3.986)--(3.100,3.855)--(3.117,3.973)%
  --(3.134,3.788)--(3.151,4.023)--(3.168,4.180)--(3.185,3.794)--(3.202,3.773)--(3.220,4.048)%
  --(3.237,3.821)--(3.254,3.712)--(3.271,3.849)--(3.288,3.866)--(3.305,3.758)--(3.322,3.765)%
  --(3.339,3.819)--(3.356,3.937)--(3.373,3.783)--(3.390,3.968)--(3.407,3.924)--(3.424,3.857)%
  --(3.441,3.710)--(3.458,3.796)--(3.475,3.801)--(3.492,4.021)--(3.510,3.761)--(3.527,3.979)%
  --(3.544,3.744)--(3.561,3.836)--(3.578,3.793)--(3.595,4.215)--(3.612,3.968)--(3.629,3.886)%
  --(3.646,3.843)--(3.663,4.015)--(3.680,3.960)--(3.697,4.230)--(3.714,3.846)--(3.731,3.879)%
  --(3.748,3.958)--(3.765,3.982)--(3.782,3.853)--(3.800,3.856)--(3.817,3.991)--(3.834,3.937)%
  --(3.851,3.953)--(3.868,3.999)--(3.885,4.009)--(3.902,3.851)--(3.919,4.070)--(3.936,3.614)%
  --(3.953,3.564)--(3.970,3.510)--(3.987,3.568)--(4.004,3.551)--(4.021,3.528)--(4.038,3.523)%
  --(4.055,3.519)--(4.073,3.517)--(4.090,3.539)--(4.107,3.546)--(4.124,3.531)--(4.141,3.407)%
  --(4.158,3.534)--(4.175,3.588)--(4.192,3.536)--(4.209,3.362)--(4.226,3.372)--(4.243,3.303)%
  --(4.260,3.544)--(4.277,3.470)--(4.294,3.335)--(4.311,3.511)--(4.328,3.355)--(4.345,3.599)%
  --(4.363,3.568)--(4.380,3.723)--(4.397,3.576)--(4.414,3.782)--(4.431,3.644)--(4.448,3.627)%
  --(4.465,3.761)--(4.482,3.471)--(4.499,3.495)--(4.516,3.589)--(4.533,3.849)--(4.550,3.784)%
  --(4.567,3.724)--(4.584,3.684)--(4.601,3.678)--(4.618,3.539)--(4.635,3.609)--(4.653,3.612)%
  --(4.670,3.650)--(4.687,3.640)--(4.704,3.638)--(4.721,3.659)--(4.738,3.515)--(4.755,3.626)%
  --(4.772,3.718)--(4.789,3.650)--(4.806,3.604)--(4.823,3.602)--(4.840,3.624)--(4.857,3.597)%
  --(4.874,3.488)--(4.891,3.594)--(4.908,3.490)--(4.926,3.469)--(4.943,3.437)--(4.960,3.356)%
  --(4.977,3.389)--(4.994,3.497)--(5.011,3.492)--(5.028,3.575)--(5.045,3.515)--(5.062,3.342)%
  --(5.079,3.588)--(5.096,3.598)--(5.113,3.443)--(5.130,3.579)--(5.147,3.544)--(5.164,3.646)%
  --(5.181,3.654)--(5.198,3.441)--(5.216,3.499)--(5.233,3.762)--(5.250,3.438)--(5.267,3.695)%
  --(5.284,3.307)--(5.301,3.441)--(5.318,3.571)--(5.335,3.679)--(5.352,3.407)--(5.369,3.511)%
  --(5.386,3.445)--(5.403,3.483)--(5.420,3.620)--(5.437,3.448)--(5.454,3.480)--(5.471,3.476)%
  --(5.488,3.575)--(5.506,3.482)--(5.523,3.530)--(5.540,3.452)--(5.557,3.640)--(5.574,3.600)%
  --(5.591,3.496)--(5.608,3.438)--(5.625,3.614)--(5.642,3.609)--(5.659,3.569)--(5.676,3.569)%
  --(5.693,3.476)--(5.710,3.513)--(5.727,3.524)--(5.744,3.559)--(5.761,3.580)--(5.779,3.519)%
  --(5.796,3.419)--(5.813,3.543)--(5.830,3.641)--(5.847,3.693)--(5.864,3.506)--(5.881,3.584)%
  --(5.898,3.506)--(5.915,3.543)--(5.932,3.590)--(5.949,3.499)--(5.966,3.462)--(5.983,3.625)%
  --(6.000,3.480)--(6.017,3.548)--(6.034,3.539)--(6.051,3.526)--(6.069,3.485)--(6.086,3.634)%
  --(6.103,3.552)--(6.120,3.563)--(6.137,3.489)--(6.154,3.592)--(6.171,3.504)--(6.188,3.562)%
  --(6.205,3.607)--(6.222,3.526)--(6.239,3.539)--(6.256,3.510)--(6.273,3.571)--(6.290,3.584)%
  --(6.307,3.554)--(6.324,3.611)--(6.341,3.571)--(6.359,3.584)--(6.376,3.563)--(6.393,3.607)%
  --(6.410,3.653)--(6.427,3.601)--(6.444,3.612)--(6.461,3.658)--(6.478,3.501)--(6.495,3.657)%
  --(6.512,3.490)--(6.529,3.810)--(6.546,3.655)--(6.563,3.607)--(6.580,3.608)--(6.597,3.651)%
  --(6.614,3.603);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.087,4.753)--(1.087,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\node[gp node center,rotate=-270.0] at (0.085,2.860) {Avg speedup vs A*};
\node[gp node center] at (4.072,0.172) {Path length};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.087cm}{0.967cm}}{\pgfpoint{7.058cm}{4.753cm}}
\end{tikzpicture}


==> speedup-empty.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.381,0.967)--(1.201,0.967);
\node[gp node right] at (1.054,0.967) {$0.02$};
\draw[gp path] (1.381,1.508)--(1.201,1.508);
\node[gp node right] at (1.054,1.508) {$0.04$};
\draw[gp path] (1.381,2.049)--(1.201,2.049);
\node[gp node right] at (1.054,2.049) {$0.06$};
\draw[gp path] (1.381,2.590)--(1.201,2.590);
\node[gp node right] at (1.054,2.590) {$0.08$};
\draw[gp path] (1.381,3.130)--(1.201,3.130);
\node[gp node right] at (1.054,3.130) {$0.1$};
\draw[gp path] (1.381,3.671)--(1.201,3.671);
\node[gp node right] at (1.054,3.671) {$0.12$};
\draw[gp path] (1.381,4.212)--(1.201,4.212);
\node[gp node right] at (1.054,4.212) {$0.14$};
\draw[gp path] (1.381,4.753)--(1.201,4.753);
\node[gp node right] at (1.054,4.753) {$0.16$};
\draw[gp path] (1.381,0.967)--(1.381,0.787);
\node[gp node center] at (1.381,0.541) {$0$};
\draw[gp path] (2.091,0.967)--(2.091,0.787);
\node[gp node center] at (2.091,0.541) {$50$};
\draw[gp path] (2.800,0.967)--(2.800,0.787);
\node[gp node center] at (2.800,0.541) {$100$};
\draw[gp path] (3.510,0.967)--(3.510,0.787);
\node[gp node center] at (3.510,0.541) {$150$};
\draw[gp path] (4.220,0.967)--(4.220,0.787);
\node[gp node center] at (4.220,0.541) {$200$};
\draw[gp path] (4.929,0.967)--(4.929,0.787);
\node[gp node center] at (4.929,0.541) {$250$};
\draw[gp path] (5.639,0.967)--(5.639,0.787);
\node[gp node center] at (5.639,0.541) {$300$};
\draw[gp path] (6.348,0.967)--(6.348,0.787);
\node[gp node center] at (6.348,0.541) {$350$};
\draw[gp path] (7.058,0.967)--(7.058,0.787);
\node[gp node center] at (7.058,0.541) {$400$};
\draw[gp path] (1.381,4.753)--(1.381,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\draw[gp path] (5.114,4.081)--(5.114,4.573)--(6.911,4.573)--(6.911,4.081)--cycle;
\node[gp node left] at (5.114,4.327) {JPS4 };
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.996,4.327)--(6.764,4.327);
\draw[gp path] (1.523,4.276)--(1.665,1.375)--(1.807,1.103)--(1.949,1.051)--(2.091,1.041)%
  --(2.233,1.054)--(2.374,1.060)--(2.516,1.054)--(2.658,1.076)--(2.800,1.100)--(2.942,1.115)%
  --(3.084,1.104)--(3.226,1.100)--(3.368,1.107)--(3.510,1.154)--(3.652,1.177)--(3.794,1.178)%
  --(3.936,1.191)--(4.078,1.209)--(4.220,1.191)--(4.361,1.202)--(4.503,1.207)--(4.645,1.229)%
  --(4.787,1.253)--(4.929,1.261)--(5.071,1.265)--(5.213,1.259)--(5.355,1.238)--(5.497,1.248)%
  --(5.639,1.279)--(5.781,1.290)--(5.923,1.324)--(6.065,1.333)--(6.206,1.343)--(6.348,1.372)%
  --(6.490,1.384)--(6.632,1.379)--(6.774,1.397)--(6.916,1.402)--(7.058,1.410);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.381,4.753)--(1.381,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\node[gp node center,rotate=-270.0] at (0.085,2.860) {Avg speedup vs A*};
\node[gp node center] at (4.219,0.172) {Path length};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.381cm}{0.967cm}}{\pgfpoint{7.058cm}{4.753cm}}
\end{tikzpicture}


==> speedup-rooms.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.087,0.967)--(0.907,0.967);
\node[gp node right] at (0.760,0.967) {$0$};
\draw[gp path] (1.087,1.598)--(0.907,1.598);
\node[gp node right] at (0.760,1.598) {$10$};
\draw[gp path] (1.087,2.229)--(0.907,2.229);
\node[gp node right] at (0.760,2.229) {$20$};
\draw[gp path] (1.087,2.860)--(0.907,2.860);
\node[gp node right] at (0.760,2.860) {$30$};
\draw[gp path] (1.087,3.491)--(0.907,3.491);
\node[gp node right] at (0.760,3.491) {$40$};
\draw[gp path] (1.087,4.122)--(0.907,4.122);
\node[gp node right] at (0.760,4.122) {$50$};
\draw[gp path] (1.087,4.753)--(0.907,4.753);
\node[gp node right] at (0.760,4.753) {$60$};
\draw[gp path] (1.087,0.967)--(1.087,0.787);
\node[gp node center] at (1.087,0.541) {$0$};
\draw[gp path] (2.082,0.967)--(2.082,0.787);
\node[gp node center] at (2.082,0.541) {$200$};
\draw[gp path] (3.077,0.967)--(3.077,0.787);
\node[gp node center] at (3.077,0.541) {$400$};
\draw[gp path] (4.073,0.967)--(4.073,0.787);
\node[gp node center] at (4.073,0.541) {$600$};
\draw[gp path] (5.068,0.967)--(5.068,0.787);
\node[gp node center] at (5.068,0.541) {$800$};
\draw[gp path] (6.063,0.967)--(6.063,0.787);
\node[gp node center] at (6.063,0.541) {$1000$};
\draw[gp path] (7.058,0.967)--(7.058,0.787);
\node[gp node center] at (7.058,0.541) {$1200$};
\draw[gp path] (1.087,4.753)--(1.087,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\draw[gp path] (5.114,1.147)--(5.114,1.639)--(6.911,1.639)--(6.911,1.147)--cycle;
\node[gp node left] at (5.114,1.393) {JPS4 };
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.996,1.393)--(6.764,1.393);
\draw[gp path] (1.137,1.031)--(1.187,1.076)--(1.236,1.123)--(1.286,1.160)--(1.336,1.213)%
  --(1.386,1.265)--(1.435,1.301)--(1.485,1.360)--(1.535,1.401)--(1.585,1.426)--(1.634,1.490)%
  --(1.684,1.522)--(1.734,1.550)--(1.784,1.575)--(1.833,1.600)--(1.883,1.620)--(1.933,1.636)%
  --(1.983,1.674)--(2.032,1.688)--(2.082,1.734)--(2.132,1.774)--(2.182,1.740)--(2.231,1.795)%
  --(2.281,1.808)--(2.331,1.808)--(2.381,1.844)--(2.430,1.858)--(2.480,1.840)--(2.530,1.957)%
  --(2.580,1.895)--(2.630,1.891)--(2.679,1.906)--(2.729,1.952)--(2.779,1.927)--(2.829,1.989)%
  --(2.878,2.009)--(2.928,2.021)--(2.978,2.033)--(3.028,2.081)--(3.077,2.035)--(3.127,2.040)%
  --(3.177,2.105)--(3.227,2.111)--(3.276,2.091)--(3.326,2.136)--(3.376,2.149)--(3.426,2.136)%
  --(3.475,2.167)--(3.525,2.257)--(3.575,2.234)--(3.625,2.236)--(3.674,2.201)--(3.724,2.270)%
  --(3.774,2.249)--(3.824,2.263)--(3.873,2.240)--(3.923,2.286)--(3.973,2.280)--(4.023,2.379)%
  --(4.073,2.348)--(4.122,2.381)--(4.172,2.372)--(4.222,2.372)--(4.272,2.468)--(4.321,2.425)%
  --(4.371,2.432)--(4.421,2.395)--(4.471,2.529)--(4.520,2.439)--(4.570,2.597)--(4.620,2.602)%
  --(4.670,2.621)--(4.719,2.629)--(4.769,2.588)--(4.819,2.655)--(4.869,2.701)--(4.918,2.712)%
  --(4.968,2.767)--(5.018,2.810)--(5.068,2.839)--(5.117,2.822)--(5.167,2.900)--(5.217,2.902)%
  --(5.267,2.881)--(5.316,2.942)--(5.366,2.993)--(5.416,2.946)--(5.466,2.946)--(5.515,3.073)%
  --(5.565,3.015)--(5.615,3.067)--(5.665,3.085)--(5.715,3.028)--(5.764,3.094)--(5.814,3.062)%
  --(5.864,3.179)--(5.914,3.401)--(5.963,3.617)--(6.013,3.791)--(6.063,3.899)--(6.113,3.963)%
  --(6.162,4.149)--(6.212,4.429)--(6.262,3.874)--(6.312,3.759)--(6.361,3.658)--(6.411,3.707)%
  --(6.461,3.696)--(6.511,3.753)--(6.560,3.603)--(6.610,3.420)--(6.660,2.839)--(6.710,2.805)%
  --(6.759,2.846)--(6.809,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.087,4.753)--(1.087,0.967)--(7.058,0.967)--(7.058,4.753)--cycle;
\node[gp node center,rotate=-270.0] at (0.085,2.860) {Avg speedup vs A*};
\node[gp node center] at (4.072,0.172) {Path length};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.087cm}{0.967cm}}{\pgfpoint{7.058cm}{4.753cm}}
\end{tikzpicture}

